DRAMPyML: A Formal Description of DRAM Protocols with Timed Petri Nets

The JEDEC committee defines various domain-specific DRAM standards. These standards feature increasingly complex and evolving protocol specifications, which are detailed in timing diagrams and command tables. Understanding these protocols is becoming progressively challenging as new features and complex device hierarchies are difficult to comprehend without an expressive model. While each JEDEC standard features a simplified state machine, this state machine fails to reflect the parallel operation of memory banks. In this paper, we present an evolved modeling approach based on timed Petri nets and Python. This model provides a more accurate representation of DRAM protocols, making them easier to understand and directly executable, which enables the evaluation of interesting metrics and the verification of controller RTL models, DRAM logic and memory simulators.

==> fig/petri_net_example.tex <==
\begin{tikzpicture}[node distance=1.1cm, place/.style={circle, draw, minimum size=6mm}]
    \node[place,tokens=2,label=above:$p_1$] (p1) {};
    \node[left=0.05cm of p1, text=gray] (o2) {$O_2$};
    \node[place,tokens=2,label=above:$p_2$,below=of p1] (p2) {};
    \node[left=0.05cm of p2, text=gray] (o2) {$H_2$};
    

    \node[transition,label=above:$\tau_1$] (t1) at ($(p1)!0.5!(p2) + (2,0)$) {}
    edge[pre] node[midway, above] {1} (p1)
    edge[pre] node[midway, below] {2} (p2);

    \node[place,label=above:$p_3$, right=of t1] (p3) {}
    edge[pre] node[midway, above] {2} (t1);
    \node[right=0.05cm of p3, text=gray] (o2) {$H_2O$};
    
    \node[single arrow, draw=black, label=center:$\tau_1$, minimum width=1.5cm, minimum height=1.5cm, single arrow head extend=1mm, right=of p3, xshift=0.1cm] (arr) {};
    \coordinate (help) at ($(arr)+(0.5,1)$);

    \node[place,tokens=1,label=above:$p_1$,right=of help] (p4) {};
    \node[left=0.05cm of p4, text=gray] (o2) {$O_2$};
    \node[place,tokens=0,label=above:$p_2$,below=of p4] (p5) {};
    \node[left=0.05cm of p5, text=gray] (o2) {$H_2$};
    
    \node[transition,label=above:$\tau_1$] (t2) at ($(p4)!0.5!(p5) + (2,0)$) {}
    edge[pre] node[midway, above] {1} (p4)
    edge[pre] node[midway, below] {2} (p5);

    \node[place,tokens=2,label=above:$p_3$, right=of t2] (p6) {}
    edge[pre] node[midway, above] {2} (t2);
    \node[right=0.05cm of p6, text=gray] (o2) {$H_2O$};
    
\end{tikzpicture}
